Operator Lanczos Approach enabling Neural Quantum States as Real-Frequency Impurity Solvers

To understand the intricate exchange between electrons of different bands in strongly correlated materials, it is essential to treat multi-orbital models accurately. For this purpose, dynamical mean-field theory (DMFT) provides an established framework, whose scope crucially hinges on the availability of efficient quantum impurity solvers. Here we present a real-frequency impurity solver based on neural quantum states (NQS) combined with an operator-Lanczos construction. NQS are an asymptotically unbiased variational ground-state ansatz that employs neural networks to capture long-range correlations on complicated graph structures. We leverage this ability to solve multi-orbital impurity problems using a systematically improvable Segmented Commutator Operator-Lanczos (SCOL) construction. Our benchmarks on both the single-orbital Anderson model and the multi-orbital Hubbard-Kanamori impurity Hamiltonian reveal excellent ground-state precision and the capacity to accurately resolve zero temperature spectral functions and self-energies. These results open avenues for extending DMFT to more challenging problems.

==> scol.tex <==
\begin{tikzpicture}[
    siteimp/.style={circle,draw,fill=blue!20,inner sep=3pt},
    sitebath/.style={rectangle,draw,inner sep=3pt},
    blockbath/.style={rounded corners,draw,inner sep=6pt},
    hybline/.style={thick,red!70},
    >=stealth
]

% --- hyb block ------------------------------------------------------
\node[draw,rounded corners,fill=red!10,minimum width=0.485cm,minimum height=1.5cm] (hybblock) at (1.2,0.3) {};
\node[draw,rounded corners,fill=red!10,minimum width=0.485cm,minimum height=1.5cm] (hybblock) at (3.3,0.3) {};
\node[draw,rounded corners,fill=red!10,minimum width=0.485cm,minimum height=1.5cm] (hybblock) at (5.4,0.3) {};


% --- impurity block -------------------------------------------------
\node[draw,rounded corners,fill=blue!10,minimum width=0.9cm,minimum height=1.5cm] (impblock) at (0,0.3) {};
\node[siteimp] (imp1) at (0,0.8) {};
\node[siteimp] (imp2) at (0,0.3) {};
\node[siteimp] (imp3) at (0,-0.2) {};
\node[above=3pt of impblock] {\color{blue!70}$\hat H_{\mathrm{imp}}$};

% --- bath blocks (three copies) -------------------------------------
\def\nb{3}       % number of bath sites per row
\def\nrow{3}     % number of rows (orbitals)

% helper macro: draw one bath block, index=#1, x-shift=#2
\newcommand{\bathblock}[2]{%
  \begin{scope}[shift={(#2,0)}]
    \node[blockbath,minimum width=1.7cm,minimum height=1.5cm] (bb#1) at (-0.2,0.3) {};
    % grid of bath sites
    \foreach \row in {0,...,2} {
      \foreach \col in {0,...,2} {
        \pgfmathsetmacro\x{-0.8 + 0.6*\col}
        \pgfmathsetmacro\y{-0.2 + 0.5*\row}
        \node[sitebath] (b#1-\row-\col) at (\x,\y) {};
      }
    }
    % label on top
    \node[above=3pt of bb#1] {$\hat H_{\mathrm{bath}}^{(#1)}$};
  \end{scope}
}

\bathblock{1}{2.}
\bathblock{2}{4.1}
\bathblock{3}{6.2}

% --- bath–bath horizontal hoppings ----------------
\foreach \col in {0,1}{
\foreach \row in {0,...,2} {
  \pgfmathtruncatemacro{\colp}{\col+1}
  % between blocks 1 and 1
  \draw[semithick] (b1-\row-\col.east) -- (b1-\row-\colp.west);
  % between blocks 2 and 2
  \draw[semithick] (b2-\row-\col.east) -- (b2-\row-\colp.west);
  % between blocks 3 and 3
  \draw[semithick] (b3-\row-\col.east) -- (b3-\row-\colp.west);
  % continue dots to the right
  \draw[thick, dotted] (b3-\row-2.east) -- ++(0.7,0);
}
}

% --- bath–bath horizontal hoppings (within each row) ----------------
\foreach \row in {0,...,2} {
  % between blocks 1 and 2
  \draw[semithick] (b1-\row-2.east) -- (b2-\row-0.west);
  % between blocks 2 and 3
  \draw[semithick] (b2-\row-2.east) -- (b3-\row-0.west);
  % continue dots to the right
  \draw[thick, dotted] (b3-\row-2.east) -- ++(0.7,0);
}
\draw[semithick] (imp3.east) -- (b1-0-0.west);
% between blocks 2 and 2
\draw[semithick] (imp2.east) -- (b1-1-0.west);
% between blocks 3 and 3
\draw[semithick] (imp1.east) -- (b1-2-0.west);

% --- impurity–bath hybridization lines ------------------------------
% connect impurity sites to leftmost column of first bath block
% \foreach \row/\imp in {2/imp1,1/imp2,0/imp3} {
%   \draw[hybline] (\imp.east) -- (b1-\row-0.west);
% }
\coordinate (hybBend1) at ($(b1-0-0.south)+(0.0,-0.5)$);
\draw[hybline, rounded corners=3pt]
  (impblock.south) |- (hybBend1) -| ($(b1-0-0.south)+(0.0,-0.15)$);
\coordinate (hybBend2) at ($(b1-0-1.south)+(0.0,-0.7)$);
\draw[hybline, rounded corners=6pt]
  (impblock.south) |- (hybBend2) -| ($(b2-0-0.south)+(0.0,-0.15)$);
\coordinate (hybBend3) at ($(b1-0-1.south)+(0.0,-0.9)$);
\draw[hybline, rounded corners=12pt]
  (impblock.south) |- (hybBend3) -| ($(b3-0-0.south)+(0.0,-0.15)$);
  
% label H_hyb^{(1)}
\node[below=2pt of b1-0-1.south, text=red!80] {$\hat H_{\mathrm{hyb}}^{(1)}$};
\node[below=2pt of b2-0-1.south, text=red!80] {$\hat H_{\mathrm{hyb}}^{(2)}$};
\node[below=2pt of b3-0-1.south, text=red!80] {$\hat H_{\mathrm{hyb}}^{(3)}$};

% % --- right-hand annotations -----------------------------------------
% \node at (9.3,2.2) {$\ell_s = 2$};
% \node at (9.3,1.5) {$n_b = 3$};

% dots indicating continuation of more bath blocks to the right
% \node at (9.0,0.7) {$\cdots$};

\end{tikzpicture}
